Additivity of constructible factorization algebras over manifolds with corners

We prove the statement in the title, solving in this way a conjecture stated by Ginot for manifolds with corners. Along the way, we establish a derived Swiss-cheese additivity theorem and an alternative proof for the hyperdescent of factorization algebras over those manifolds.

==> figure1.tex <==
\begin{tikzpicture}[scale = 0.8]
%%% JUST c
% big rectangle
\coordinate (A1) at (-7,0,0);
\coordinate (B1) at (-3,0,0);
\coordinate (C1) at (-3,0,-4);
\coordinate (D1) at (-7,0,-4);
% small rectangle 
\coordinate (P1) at (-5,0,-1);
\coordinate (Q1) at (-5,0,-3);
\coordinate (R1) at (-6,0,-1);
\coordinate (S1) at (-6,0,-3);

% small rect on the boundary 
\coordinate (P3) at (-3.5,0,-3);
\coordinate (Q3) at (-3.5,0,-4);
\coordinate (R3) at (-4.5,0,-3);
\coordinate (S3) at (-4.5,0,-4);
\node[dashed,thick,green!40!blue!45!black] at (-5,0.5,-4) {$c$};

%l LHS-big rectangle
\draw[dashed,thick] (D1) -- (A1) -- (B1) -- (C1);
\draw[line width=0.7mm,blue!50!black] (C1) -- (D1);

\fill[blue!10] (D1) -- (A1) -- (B1) -- (C1) -- (D1);
% LHS-small rectangle
\draw[dashed,thick,green!50!black] (P1) -- (Q1) -- (S1) -- (R1) -- (P1);
\fill[dashed,thick,green!40!blue!30] (P1) -- (Q1) -- (S1) -- (R1) -- (P1);
\node[dashed,thick,green!40!blue!45!black] at (-6.5,0,-2) {\small{$U$}};
% LHS-small rectangle on boundary
\draw[dashed,thick,green!50!black] (P3) -- (Q3) -- (S3) -- (R3) -- (P3);
\fill[dashed,thick,green!40!blue!30] (P3) -- (Q3) -- (S3) -- (R3) -- (P3);
\node[dashed,thick,green!40!blue!45!black] at (-3.5,0,-2) {\small{$V$}};
\end{tikzpicture}

%darker green used green!40!blue!45!black
% lighter green used green!40!blue!30
%lighter blue used blue!10
%dark blue blue!50!black

==> figure2.tex <==
\begin{tikzpicture}[scale=0.6] 
%%% LOWER
    \begin{scope}[yshift=0cm]
        \coordinate (A1) at (-7,0,0);
        \coordinate (B1) at (-3,0,0);
        \coordinate (C1) at (-3,0,-4);
        \coordinate (D1) at (-7,0,-4);
        \coordinate (P1) at (-5,0,-1);
        \coordinate (Q1) at (-5,0,-3);
        \coordinate (R1) at (-6,0,-1);
        \coordinate (S1) at (-6,0,-3);
        \coordinate (P3) at (-3.5,0,-3);
        \coordinate (Q3) at (-3.5,0,-4);
        \coordinate (R3) at (-4.5,0,-3);
        \coordinate (S3) at (-4.5,0,-4);
        \node[dashed,thick,green!40!blue!45!black] at (-2,-0.75,-4) {$\square ^{\, 1,Q_3}$};
        \draw[dashed,thick] (D1) -- (A1) -- (B1) -- (C1);
        \draw[line width=0.7mm,blue!50!black] (C1) -- (D1);
        \fill[blue!10] (D1) -- (A1) -- (B1) -- (C1) -- (D1);
        %\draw[dashed,thick,green!50!black] (P1) -- (Q1) -- (S1) -- (R1) -- (P1);
        %\fill[dashed,thick,green!40!blue!30] (P1) -- (Q1) -- (S1) -- (R1) -- (P1);
        %\node[dashed,thick,green!40!blue!45!black] at (-6.5,0,-2) {\small{$U$}};
        %\draw[dashed,thick,green!50!black] (P3) -- (Q3) -- (S3) -- (R3) -- (P3);
        %\fill[dashed,thick,green!40!blue!30] (P3) -- (Q3) -- (S3) -- (R3) -- (P3);
        %\node[dashed,thick,green!40!blue!45!black] at (-3.5,0,-2) {\small{$V$}};
    \end{scope}

    %%% MIDDLE
    \begin{scope}[yshift=2cm]
        \coordinate (A1) at (-7,0,0);
        \coordinate (B1) at (-3,0,0);
        \coordinate (C1) at (-3,0,-4);
        \coordinate (D1) at (-7,0,-4);
        \coordinate (P1) at (-3.7,0,-1);
        \coordinate (Q1) at (-3.7,0,-3);
        \coordinate (R1) at (-6,0,-1);
        \coordinate (S1) at (-6,0,-3);
        \coordinate (P3) at (-3.5,0,-3);
        \coordinate (Q3) at (-3.5,0,-4);
        \coordinate (R3) at (-4.5,0,-3);
        \coordinate (S3) at (-4.5,0,-4);
        \node[dashed,thick,green!40!blue!45!black] at (-2,-0.75,-4) {$\square ^{\, 1,Q_2}$};
        \draw[dashed,thick] (D1) -- (A1) -- (B1) -- (C1);
        \draw[dashed,thick] (C1) -- (D1);
        \fill[blue!10] (D1) -- (A1) -- (B1) -- (C1) -- (D1);
        %small rect
        \draw[dashed,thick,green!50!black] (P1) -- (Q1) -- (S1) -- (R1) -- (P1);
        \fill[dashed,thick,green!40!blue!30] (P1) -- (Q1) -- (S1) -- (R1) -- (P1);
        %\node[dashed,thick,green!40!blue!45!black] at (-6.5,0,-2) {\small{$U$}};
        %\draw[dashed,thick,green!50!black] (P3) -- (Q3) -- (S3) -- (R3) -- (P3);
        %\fill[dashed,thick,green!40!blue!30] (P3) -- (Q3) -- (S3) -- (R3) -- (P3);
        %\node[dashed,thick,green!40!blue!45!black] at (-3.5,0,-2) {\small{$V$}};
    \end{scope}

    %%% TOP
    \begin{scope}[yshift=4cm]
        \coordinate (A1) at (-7,0,0);
        \coordinate (B1) at (-3,0,0);
        \coordinate (C1) at (-3,0,-4);
        \coordinate (D1) at (-7,0,-4);
        \coordinate (P1) at (-5,0,-1);
        \coordinate (Q1) at (-5,0,-3);
        \coordinate (R1) at (-6,0,-1);
        \coordinate (S1) at (-6,0,-3);
        \coordinate (P3) at (-3.5,0,-3);
        \coordinate (Q3) at (-3.5,0,-4);
        \coordinate (R3) at (-4.5,0,-3);
        \coordinate (S3) at (-4.5,0,-4);
        \node[dashed,thick,green!40!blue!45!black] at (-2,-0.75,-4) {$\square ^{\, 1,Q_1}$};
        \draw[dashed,thick] (D1) -- (A1) -- (B1) -- (C1);
        \draw[line width=0.7mm,blue!50!black] (C1) -- (D1);
        \fill[blue!10] (D1) -- (A1) -- (B1) -- (C1) -- (D1);
        \draw[dashed,thick,green!50!black] (P1) -- (Q1) -- (S1) -- (R1) -- (P1);
        \fill[dashed,thick,green!40!blue!30] (P1) -- (Q1) -- (S1) -- (R1) -- (P1);
        %\node[dashed,thick,green!40!blue!45!black] at (-6.5,0,-2) {\small{$U$}};
        \draw[dashed,thick,green!50!black] (P3) -- (Q3) -- (S3) -- (R3) -- (P3);
        \fill[dashed,thick,green!40!blue!30] (P3) -- (Q3) -- (S3) -- (R3) -- (P3);
        %\node[dashed,thick,green!40!blue!45!black] at (-3.5,0,-2) {\small{$V$}};
    \end{scope}
    \end{tikzpicture}



==> figure3.tex <==
 \begin{tikzpicture}[scale=0.6]
    %%% TOP
    \begin{scope}[yshift=6cm]
        \coordinate (A1) at (-7,0,0);
        \coordinate (B1) at (-3,0,0);
        \coordinate (C1) at (-3,4,0);
        \coordinate (D1) at (-7,4,0);
        \draw[dashed,thick] (D1) -- (A1) -- (B1) -- (C1);
        \draw[line width=0.7mm,blue!50!black] (C1) -- (D1);
        \fill[blue!10] (D1) -- (A1) -- (B1) -- (C1) -- (D1);
         %coordinates for D_1
        \coordinate (E) at (-4,4,0);
        \coordinate (F) at (-5,4,0);
        % coordinates to make D_1 \times B_1
        \coordinate (G1) at (-4,3,0);
        \coordinate (H1) at (-5,3,0);
        % coordinates to make D_1 \times B_2
        \coordinate (E2) at (-4,2.5,0);
        \coordinate (F2) at (-5,2.5,0);
        \coordinate (G2) at (-4,0.5,0);
        \coordinate (H2) at (-5,0.5,0);
        \node[dashed,thick,green!40!blue!45!black] at (-1,2,0) {$U \times V_z$};
         \node[dashed,thick,green!40!blue!45!black] at (-15,0.5,0) {$V_z$};
        %neighbourhoods on the boundry
        \draw[dashed,thick,green!50!black] (F) -- (E) -- (G1) -- (H1) -- (F);
        \fill[dashed,thick,green!40!blue!30] (F) -- (E) -- (G1) -- (H1) -- (F);
        %neighbourhoods away from boundry
        \draw[dashed,thick,green!50!black] (F2) -- (E2) -- (G2) -- (H2) -- (F2);
        \fill[dashed,thick,green!40!blue!30] (F2) -- (E2) -- (G2) -- (H2) -- (F2);
        %POINTS
        \node[circle, fill=black, inner sep=2pt] at (-4.5,4,0) {};
        \node[dashed,thick,green!40!blue!45!black] at (-4.5,5,0.55) {$x_3$};
        \node[circle, fill=black, inner sep=2pt] at (-4.5,1.5,0) {};
        \node[dashed,thick,green!40!blue!45!black] at (-4.3,1,0.55) {$x_1$};
        %adding Bs
        \coordinate (D5) at (-16,4,0);       
        \coordinate (A5) at (-16,0,0);
        \draw[line width=0.7mm,blue!50!black] (A5) -- (D5);
        %B_1,1
        \draw[line width=0.7mm,dashed,orange!80!black] (-18.5,4,0) -- (-18.5,3,0);
         \draw[line width=0.2mm,dashed,orange!80!black] (-18.5,4,0) -- (-16,4,0);
          \draw[line width=0.2mm,dashed,orange!80!black] (-16,3,0) -- (-18.5,3,0);
        \node[thick,orange!80!black] at (-19.5,3.5,0) {$C_3$};
        %\node[rotate=90,thick,orange!80!black] at (-16,4,0) {]};
        %\node[rotate=90,thick,orange!80!black] at (-16,3,0) {(};
        %B_1,2
        \draw[line width=0.7mm,dashed,orange!80!black] (-18.5,2.5,0) -- (-18.5,0.5,0);
        \draw[line width=0.2mm,dashed,orange!80!black] (-18.5,2.5,0) -- (-16,2.5,0);
        \draw[line width=0.2mm,dashed,orange!80!black] (-18.5,0.5,0) -- (-16,0.5,0);
        \node[thick,orange!80!black] at (-19.5,1.5,0)  {$C_1$};
        %\node[rotate=90,thick,orange!80!black] at (-16,2.5,0) {)};
        %\node[rotate=90,thick,orange!80!black] at (-16,0.5,0) {(};
        %parte for x_3
        %coordinates for D_2
        \coordinate (E3) at (-5.5,3,0);
        \coordinate (F3) at (-6.5,3,0);
        % coordinates to make D_2 \times B_2
        \coordinate (G13) at (-5.5,0.5,0);
        \coordinate (H13) at (-6.5,0.5,0);
        %neighbourhoods
        \draw[dashed,thick,green!50!black] (F3) -- (E3) -- (G13) -- (H13) -- (F3);
        \fill[dashed,thick,green!40!blue!30] (F3) -- (E3) -- (G13) -- (H13) -- (F3);
        %POINTS
        \node[circle, fill=black, inner sep=2pt] at (-6,2,0) {};
        \node[dashed,thick,green!40!blue!45!black] at (-5.7,1.4,0.55) {$x_2$}; 
    
       %\coordinate (D53) at (-16,4,0);       
       %\coordinate (A53) at (-16,0,0);
        %\draw[line width=0.7mm,blue!50!black] (A53) -- (D53);
        %B_1,1
        \draw[line width=0.7mm,dashed,orange!80!black] (-17,0.5,0) -- (-17,3,0);
        \draw[line width=0.2mm,dashed,orange!80!black] (-17,0.5,0) -- (-16,0.5,0);
        \draw[line width=0.2mm,dashed,orange!80!black] (-16,3,0) -- (-17,3,0);
        \node[thick,orange!80!black] at (-17.8,1.75,0) {$C_2$};
        %\node[rotate=90,thick,orange!80!black] at (-17,0.5,0) {(};
        %\node[rotate=90,thick,orange!80!black] at (-17,3,0) {)};
        \draw[->] (-8,2,0) -- (-14,2,0);
        \node at (-11,2.5,0) {$\uppi_{V_z}$};
        %dashed lines
        %\draw[dashed,orange!80!black] (-14,0,-2.5) -- (-5,0,-2.5);
        %\draw[dashed,orange!80!black] (-14,0,-3) -- (-5,0,-3);
        %\draw[dashed,orange!80!black] (-14,0,-0.5) -- (-5,0,-0.5);
        %\draw[dashed,orange!80!black] (-14,0,-4) -- (-5,0,-4);
    \end{scope}

%%% projection
    \begin{scope}[yshift=-0.8cm,xshift=-1.5cm]
        \draw[->] (-5,4.5,-4) -- (-5,2,-4);
        \node at (-4.25,3.25,-4) {$\uppi_U$};
        \coordinate (C1) at (-3,0,-4);
        \coordinate (D1) at (-7,0,-4);
        \draw[line width=0.7mm,blue!50!black] (C1) -- (D1);
        \node[dashed,thick,green!40!blue!45!black] at (-0.5,0,-4) {$U$};
         %adding D_2
        \draw[line width=0.7mm,orange!80!black] (-5.5,0,-4) -- (-6.5,0,-4);
        \node[thick,orange!80!black] at (-6,0.75,-4) {$D_2$};
        \node[thick,orange!80!black] at (-5.5,0,-4) {)};
        \node[thick,orange!80!black] at (-6.5,0,-4) {(};
        %adding D_1
        \draw[line width=0.7mm,orange!80!black] (-4,0,-4) -- (-5,0,-4);
        \node[thick,orange!80!black] at (-4.5,0.75,-4) {$D_1$}; \node[thick,orange!80!black] at (-4,0,-4) {)};
        \node[thick,orange!80!black] at (-5,0,-4) {(};
    \end{scope}
    \end{tikzpicture}



==> figure4.tex <==
\begin{tikzpicture}[scale=0.9]

% ---- Left square ----
\begin{scope}
% Outer rectangle
\draw[ blue!50!black] (-2,0) rectangle (4,3);

% Dashed blue lines for big orange rectangle
\draw[green!40!blue!45!black, dashed] (-0.5,-0.7) -- (-0.5,3);
\draw[green!40!blue!45!black, dashed] (-2,0.8) -- (4,0.8);
\draw[green!40!blue!45!black, dashed] (-2,2.2) -- (4,2.2);
\draw[green!40!blue!45!black, dashed] (3,-0.7) -- (3,3);

% Dashed blue lines for blue rectangle 
\draw[green!40!blue!45!black, dashed] (0.3,0) -- (0.3,3);
\draw[green!40!blue!45!black, dashed] (0.9,0) -- (0.9,3);
\draw[green!40!blue!45!black, dashed] (1.3,0) -- (1.3,3);
\draw[green!40!blue!45!black, dashed] (1.9,0) -- (1.9,3);
\draw[green!40!blue!45!black, dashed] (2.2,0) -- (2.2,3);
\draw[green!40!blue!45!black, dashed] (2.8,0) -- (2.8,3);
\draw[green!40!blue!45!black, dashed] (3,0) -- (3,3);


% Labels
\node[left] at (-2.1,3) {$Y$};
\node[right] at (4,-0.2) {$X$};


% Orange Rectangle (V x U)
\draw[blue!50!black, line width=0.4mm, dashed] (-0.5,0.8) rectangle (3,2.2);
\fill[blue!20] (-0.5,0.8) rectangle (3,2.2);
%  (U1, U3, U2)
\foreach \x in {0.3,1.3,2.2}{
  \draw[green!40!blue!45!black, thick, dashed] (\x,0.8) rectangle ++(0.6,1.4);
  \fill[green!40!blue!30] (\x,0.8) rectangle ++(0.6,1.4);
}


\draw[line width=0.4mm,orange!80!black] (-2,0.8) -- (-2,2.2);
\node[thick,orange!80!black] at (-2.3,1.5) {$V$};
\draw[line width=0.4mm,orange!80!black] (-0.5,-0.7) -- (3,-0.7);
\node[thick,orange!80!black] at (-0.9,-0.5) {$U$};
\draw[line width=0.6mm,green!40!blue!45!black] (0.3,0) -- (0.9,0);
\node[thick,teal] at (0.6,-0.4) {$U_1$};
%%%OLD COLOR
%\node[thick,green!40!blue!45!black] at (1.7,-0.4) {$U_1$};
\draw[line width=0.6mm,green!40!blue!45!black] (1.3,0) -- (1.9,0);
\node[thick,teal] at (1.6,-0.4) {$U_2$};
\draw[line width=0.6mm,green!40!blue!45!black] (2.2,0) -- (2.8,0);
\node[thick,teal] at (2.5,-0.4) {$U_3$};

\node[thick] at (1,-1.7) {$\displaystyle \bigotimes_{1\leq i\leq 3}\mathdutchcal{F}(\textcolor{teal}{U_i}\times \textcolor{orange!80!black}{V})\longrightarrow \mathdutchcal{F}(\textcolor{orange!80!black}{U}\times \textcolor{orange!80!black}{V})$};

\begin{comment}
%projection of V
\draw[->] (-0.2,1.5) -- (-0.7,1.5);
\coordinate (C1) at (-1,0);
\coordinate (D1) at (-1,3);
\draw[line width=0.3mm,blue!50!black] (C1) -- (D1);
%adding V
\draw[line width=0.4mm,orange!80!black] (-1,1) -- (-1,2);
\node[thick,orange!80!black] at (-1.3,1.3) {$V$};
\node[thick,orange!80!black,rotate=90] at (-1,1) {(};
\node[thick,orange!80!black,rotate=90] at (-1,2){)};
    
%projection of U
\draw[->] (2,-0.2) -- (2,-0.7);
\coordinate (C1) at (0,-1);
\coordinate (D1) at (4,-1);
\draw[line width=0.3mm,blue!50!black] (C1) -- (D1);
%adding U
\draw[line width=0.3mm,orange!80!black] (1.5,-1) -- (1.9,-1);
\node[thick,orange!80!black] at (1.7,-1.4) {$U_1$};
\node[thick,orange!80!black] at (1.9,-1) {)};
\node[thick,orange!80!black] at (1.5,-1) {(};
%adding U
\draw[line width=0.3mm,orange!80!black] (2,-1) -- (2.4,-1);
\node[thick,orange!80!black] at (2.2,-1.4) {$U_2$};
\node[thick,orange!80!black] at (2.4,-1) {)};
\node[thick,orange!80!black] at (2,-1) {(};
%adding U
\draw[line width=0.3mm,orange!80!black] (2.5,-1) -- (2.9,-1);
\node[thick,orange!80!black] at (2.7,-1.4) {$U_3$};
\node[thick,orange!80!black] at (2.9,-1) {)};
\node[thick,orange!80!black] at (2.5,-1) {(};
\end{comment}
\end{scope}


% ---- Right Figure ----
\begin{scope}[xshift=6cm]
% Outer rectangle
\draw[ blue!50!black] (0,0) rectangle (6,3);

% Labels
\node[left] at (-0.1,3) {$Y$};
%%%%OLD COLOR
%\node[green!40!blue!45!black,left] at (-0.1,3) {$Y$};

\node[right] at (6,-0.2) {$X$};

% Dashed Vertical
\draw[green!40!blue!45!black, dashed] (1.5,0) -- (1.5,3);
\draw[green!40!blue!45!black, dashed] (5,0) -- (5,3);

% Dashed Horizontal
\draw[green!40!blue!45!black, dashed] (-0.7,0.8) -- (6,0.8);
\draw[green!40!blue!45!black, dashed] (0,1.2) -- (6,1.2);
\draw[green!40!blue!45!black, dashed] (0,1.4) -- (6,1.4);
\draw[green!40!blue!45!black, dashed] (0,1.6) -- (6,1.6);
\draw[green!40!blue!45!black, dashed] (0,2.1) -- (6,2.1);
\draw[green!40!blue!45!black, dashed] (-0.7,2.2) -- (6,2.2);

% Orange Rectangle
\draw[blue!50!black, line width=0.4mm, dashed] (1.5,0.8) rectangle (5,2.2);
\fill[blue!20] (1.5,0.8) rectangle (5,2.2);

% Horizontal shaded bands
\draw[green!40!blue!45!black, dashed, thick] (1.5,1.2) rectangle (5,1.4);
\fill[green!40!blue!30] (1.5,1.2) rectangle (5,1.4);
\draw[green!40!blue!45!black, thick, dashed] (1.5,1.6) rectangle (5,2.1);
\fill[green!40!blue!30] (1.5,1.6) rectangle (5,2.1);


\draw[line width=0.4mm,orange!80!black] (1.5,0) -- (5,0);
\node[thick,orange!80!black] at (3.25,-0.4) {$U$};
\draw[line width=0.4mm,orange!80!black] (-0.7,0.8) -- (-0.7,2.2);
%\node[thick,orange!80!black] at (-1,1.5) {$V$};
\node[thick,orange!80!black] at (-0.6,0.3) {$V$};
\draw[line width=0.6mm,green!40!blue!45!black] (0,1.2) -- (0,1.4);
\node[thick,teal] at (-0.3,1.3) {$V_1$};
\draw[line width=0.6mm,green!40!blue!45!black] (0,1.6) -- (0,2.1);
\node[thick,teal] at (-0.3,1.85) {$V_2$};

\node[thick] at (3,-1.7) {$\displaystyle \bigotimes_{1\leq j\leq 2}\mathdutchcal{F}(\textcolor{orange!80!black}{U}\times \textcolor{teal}{V_j})\longrightarrow \mathdutchcal{F}(\textcolor{orange!80!black}{U}\times \textcolor{orange!80!black}{V})$};

\begin{comment}

%projection of U
\draw[->] (2,-0.2) -- (2,-0.7);
\coordinate (C1) at (0,-1);
\coordinate (D1) at (4,-1);
\draw[line width=0.3mm,blue!50!black] (C1) -- (D1);
%adding U
\draw[line width=0.3mm,orange!80!black] (1,-1) -- (3,-1);
\node[thick,orange!80!black] at (2,-1.4) {$U$};
\node[thick,orange!80!black] at (3,-1) {)};
\node[thick,orange!80!black] at (1,-1) {(};

%projection of Vs
\draw[->] (-0.2,1.5) -- (-0.7,1.5);
\coordinate (C1) at (-1,0);
\coordinate (D1) at (-1,3);
\draw[line width=0.3mm,blue!50!black] (C1) -- (D1);
%adding V_1
\draw[line width=0.4mm,orange!80!black] (-1,1.2) -- (-1,1.4);
\node[thick,orange!80!black] at (-1.3,1.3) {$V_1$};
\node[thick,orange!80!black,rotate=90] at (-1,1.4) {)};
\node[thick,orange!80!black,rotate=90] at (-1,1.2){(};
%adding V_2
\draw[line width=0.4mm,orange!80!black] (-1,1.6) -- (-1,2.1);
\node[thick,orange!80!black] at (-1.3,1.85) {$V_2$};
\node[thick,orange!80!black,rotate=90] at (-1,2.1) {)};
\node[thick,orange!80!black,rotate=90] at (-1,1.6) {(};
\end{comment}
\end{scope}

\end{tikzpicture}


==> figure5.tex <==
\begin{tikzpicture}[scale = 0.63]
%%% c x empty set
% right side - big cube
\coordinate (O) at (0,0,0);
\coordinate (A) at (4,0,0);
\coordinate (B) at (4,4,0);
\coordinate (C) at (0,4,0);
\coordinate (D) at (0,0,-4);
\coordinate (E) at (4,0,-4);
\coordinate (F) at (4,4,-4);
\coordinate (G) at (0,4,-4);
% small cube
\coordinate (P) at (2,0,-1);
\coordinate (Q) at (2,0,-3);
\coordinate (R) at (1,0,-1);
\coordinate (S) at (1,0,-3);
\coordinate (P2) at (2,4,-1);
\coordinate (Q2) at (2,4,-3);
\coordinate (R2) at (1,4,-1);
\coordinate (S2) at (1,4,-3);
% small cube on the boundary 
\coordinate (P4) at (3.5,0,-3);
\coordinate (Q4) at (3.5,0,-4);
\coordinate (R4) at (2.5,0,-3);
\coordinate (S4) at (2.5,0,-4);
\coordinate (P5) at (3.5,4,-3);
\coordinate (Q5) at (3.5,4,-4);
\coordinate (R5) at (2.5,4,-3);
\coordinate (S5) at (2.5,4,-4);
\node at (2,4.7,-4) {$\upmu_{\scalebox{0.8}{$\diameter$}}(c)$};

%% RHS
% Shading of big and small rect
\fill[blue!20] (O) -- (D) -- (E) -- (A) -- cycle;
\fill[blue!20] (D) -- (E) -- (F) -- (G) -- cycle;

\fill[dashed,thick,green!40!blue!30] (R) -- (P) -- (P2) -- (R2);
\fill[dashed,thick,green!40!blue!30] (P) -- (Q) -- (Q2)--(P2);
\fill[dashed,thick,green!40!blue!30] (P2) -- (Q2) -- (S2)--(R2);
%shading of the one on the boundary
\fill[dashed,thick,green!40!blue!30] (R4) -- (P4) -- (P5) -- (R5);
\fill[dashed,thick,green!40!blue!30] (P4) -- (Q4) -- (Q5)--(P5);
\fill[dashed,thick,green!40!blue!30] (P5) -- (Q5) -- (S5)--(R5);
\fill[dashed,thick,green!40!blue!45] (S4) -- (Q4) -- (Q5) -- (S5);
\fill[ pattern={Lines[
                  distance=2mm,
                  angle=-45,
                  line width=0.7mm
                 ]},
        pattern color=green!30!black!90] (S4) -- (Q4) -- (Q5) -- (S5);
% Draw the edges of the cube
\draw[dashed,thick] (O) -- (D);
\draw[dashed,thick] (C) -- (G);
\draw[dashed,thick] (A) -- (B) -- (C) -- (O) -- (A);
\draw[dashed,thick] (A) -- (E) -- (F) -- (B) ;
\draw[dashed,thick] (D) -- (G) -- (F);

% Draw edges of the smaller rectangle
\draw[dashed,thick,green!50!black] (P2) -- (Q2) -- (S2) -- (R2) -- (P2);
\draw[dashed,thick,green!50!black] (P) -- (Q) -- (S) -- (R) -- (P);
\draw[dashed,thick,green!50!black] (P) -- (P2);
\draw[dashed,thick,green!50!black] (Q) -- (Q2);
\draw[dashed,thick,green!50!black] (R) -- (R2);
\draw[dashed,thick,green!50!black] (S) -- (S2);
% Draw edges of the smaller rectangle
\draw[dashed,thick,green!50!black] (P5) -- (Q5) -- (S5) -- (R5) -- (P5);
\draw[dashed,thick,green!50!black] (P4) -- (Q4) -- (S4) -- (R4) -- (P4);
\draw[dashed,thick,green!50!black] (P4) -- (P5);
\draw[dashed,thick,green!50!black] (Q4) -- (Q5);
\draw[dashed,thick,green!50!black] (R4) -- (R5);
\draw[dashed,thick,green!50!black] (S4) -- (S5);
\draw[line width=0.3mm,blue!50!black] (D) -- (E);
\end{tikzpicture}
\hspace{2cm} 
\begin{tikzpicture}[scale = 0.63]
%%%%c times {1}
% right side - big cube
\coordinate (O) at (0,0,0);
\coordinate (A) at (4,0,0);
\coordinate (B) at (4,4,0);
\coordinate (C) at (0,4,0);
\coordinate (D) at (0,0,-4);
\coordinate (E) at (4,0,-4);
\coordinate (F) at (4,4,-4);
\coordinate (G) at (0,4,-4);
% small cube
\coordinate (P) at (2,0,-1);
\coordinate (Q) at (2,0,-3);
\coordinate (R) at (1,0,-1);
\coordinate (S) at (1,0,-3);
\coordinate (P2) at (2,4,-1);
\coordinate (Q2) at (2,4,-3);
\coordinate (R2) at (1,4,-1);
\coordinate (S2) at (1,4,-3);
% small cube on the boundary 
\coordinate (P4) at (3.5,0,-3);
\coordinate (Q4) at (3.5,0,-4);
\coordinate (R4) at (2.5,0,-3);
\coordinate (S4) at (2.5,0,-4);
\coordinate (P5) at (3.5,4,-3);
\coordinate (Q5) at (3.5,4,-4);
\coordinate (R5) at (2.5,4,-3);
\coordinate (S5) at (2.5,4,-4);
\node at (2,4.7,-4) {$\upmu_{\{1\}}(c)$};
%% RHS
% Shading of big and small rect
\fill[blue!20] (O) -- (D) -- (E) -- (A) -- cycle;
\fill[blue!20] (D) -- (E) -- (F) -- (G) -- cycle;
\fill[dashed,thick,green!40!blue!30] (R) -- (P) -- (P2) -- (R2);
\fill[dashed,thick,green!40!blue!30] (P) -- (Q) -- (Q2)--(P2);
\fill[dashed,thick,green!40!blue!30] (P2) -- (Q2) -- (S2)--(R2);
\fill[dashed,thick,green!40!blue!45] (P) -- (Q) -- (S)--(R);
\fill[ pattern={Lines[
                  distance=2mm,
                  angle=-45,
                  line width=0.7mm
                 ]},
        pattern color=green!30!black!90] (P) -- (Q) -- (S)--(R);
%shading of the one on the boundary
\fill[dashed,thick,green!40!blue!30] (R4) -- (P4) -- (P5) -- (R5);
\fill[dashed,thick,green!40!blue!30] (P4) -- (Q4) -- (Q5)--(P5);
\fill[dashed,thick,green!40!blue!30] (P5) -- (Q5) -- (S5)--(R5);
\fill[dashed,thick,green!40!blue!45] (P4) -- (Q4) -- (S4)--(R4);
\fill[dashed,thick,green!40!blue!45] (S4) -- (Q4) -- (Q5) -- (S5);
\fill[ pattern={Lines[
                  distance=2mm,
                  angle=-45,
                  line width=0.7mm
                 ]},
        pattern color=green!30!black!90] (S4) -- (Q4) -- (Q5) -- (S5);
\fill[ pattern={Lines[
                  distance=2mm,
                  angle=-45,
                  line width=0.7mm
                 ]},
        pattern color=green!30!black!90] (P4) -- (Q4) -- (S4) -- (R4);
% Draw the edges of the cube
\draw[dashed,thick] (O) -- (D);
\draw[dashed,thick] (C) -- (G);
\draw[dashed,thick] (A) -- (B) -- (C) -- (O) -- (A);
\draw[dashed,thick] (A) -- (E) -- (F) -- (B) ;
\draw[dashed,thick] (D) -- (G) -- (F);

% Draw edges of the smaller rectangle
\draw[dashed,thick,green!50!black] (P2) -- (Q2) -- (S2) -- (R2) -- (P2);
\draw[dashed,thick,green!50!black] (P) -- (Q) -- (S) -- (R) -- (P);
\draw[dashed,thick,green!50!black] (P) -- (P2);
\draw[dashed,thick,green!50!black] (Q) -- (Q2);
\draw[dashed,thick,green!50!black] (R) -- (R2);
\draw[dashed,thick,green!50!black] (S) -- (S2);
% Draw edges of the smaller rectangle
\draw[dashed,thick,green!50!black] (P5) -- (Q5) -- (S5) -- (R5) -- (P5);
\draw[dashed,thick,green!50!black] (P4) -- (Q4) -- (S4) -- (R4) -- (P4);
\draw[dashed,thick,green!50!black] (P4) -- (P5);
\draw[dashed,thick,green!50!black] (Q4) -- (Q5);
\draw[dashed,thick,green!50!black] (R4) -- (R5);
\draw[dashed,thick,green!50!black] (S4) -- (S5);
\draw[line width=0.3mm,blue!50!black] (D) -- (E);
\end{tikzpicture}.



==> figure6.tex <==
\begin{figure}[htp]
    \centering
\begin{tikzpicture}[scale = 0.5]
%%%%SECOND VERTICAL
% right side - big cube
\coordinate (O) at (0,0,0);
\coordinate (A) at (4,0,0);
\coordinate (B) at (4,4,0);
\coordinate (C) at (0,4,0);
\coordinate (D) at (0,0,-4);
\coordinate (E) at (4,0,-4);
\coordinate (F) at (4,4,-4);
\coordinate (G) at (0,4,-4);
% small cube
\coordinate (P) at (2,0,-1);
\coordinate (Q) at (2,0,-3);
\coordinate (R) at (1,0,-1);
\coordinate (S) at (1,0,-3);
\coordinate (P2) at (2,4,-1);
\coordinate (Q2) at (2,4,-3);
\coordinate (R2) at (1,4,-1);
\coordinate (S2) at (1,4,-3);
% small cube on the boundary 
\coordinate (P4) at (3.5,0,-3);
\coordinate (Q4) at (3.5,0,-4);
\coordinate (R4) at (2.5,0,-3);
\coordinate (S4) at (2.5,0,-4);
\coordinate (P5) at (3.5,4,-3);
\coordinate (Q5) at (3.5,4,-4);
\coordinate (R5) at (2.5,4,-3);
\coordinate (S5) at (2.5,4,-4);
\node at (2,4.7,-4) {$\upmu_{\{1'\}}(c)$};
\node at (6.5,2.6,0) {$\circ$};
\node at (7,2.6,0) {$\Bigg($};

%% RHS
% Shading of big and small rect
\fill[blue!20] (O) -- (D) -- (E) -- (A) -- cycle;
\fill[blue!20] (D) -- (E) -- (F) -- (G) -- cycle;
\draw[line width=0.4mm,blue!50!black] (0,0,-4) -- (4,0,-4);
\fill[dashed,thick,green!40!blue!30] (R) -- (P) -- (P2) -- (R2);
\fill[dashed,thick,green!40!blue!30] (P) -- (Q) -- (Q2)--(P2);

\fill[dashed,thick,green!40!blue!30] (P2) -- (Q2) -- (S2)--(R2);
\fill[dashed,thick,green!40!blue!45] (P) -- (Q) -- (S)--(R);

%shading of the one on the boundary
\fill[dashed,thick,green!40!blue!30] (R4) -- (P4) -- (P5) -- (R5);
\fill[dashed,thick,green!40!blue!30] (P4) -- (Q4) -- (Q5)--(P5);
\fill[dashed,thick,green!40!blue!30] (P5) -- (Q5) -- (S5)--(R5);
\fill[dashed,thick,green!40!blue!45] (P4) -- (Q4) -- (S4)--(R4);
\fill[dashed,thick,green!40!blue!45] (S4) -- (Q4) -- (Q5) -- (S5);
% Draw the edges of the cube
\draw[dashed,thick] (O) -- (D);
\draw[dashed,thick] (C) -- (G);
\draw[dashed,thick] (A) -- (B) -- (C) -- (O) -- (A);
\draw[dashed,thick] (A) -- (E) -- (F) -- (B) ;
\draw[dashed,thick] (D) -- (G) -- (F);

% Draw edges of the smaller rectangle
\draw[dashed,thick,green!50!black] (P2) -- (Q2) -- (S2) -- (R2) -- (P2);
\draw[dashed,thick,green!50!black] (P) -- (Q) -- (S) -- (R) -- (P);
\draw[dashed,thick,green!50!black] (P) -- (P2);
\draw[dashed,thick,green!50!black] (Q) -- (Q2);
\draw[dashed,thick,green!50!black] (R) -- (R2);
\draw[dashed,thick,green!50!black] (S) -- (S2);
% Draw edges of the smaller rectangle
\draw[dashed,thick,green!50!black] (P5) -- (Q5) -- (S5) -- (R5) -- (P5);
\draw[dashed,thick,green!50!black] (P4) -- (Q4) -- (S4) -- (R4) -- (P4);
\draw[dashed,thick,green!50!black] (P4) -- (P5);
\draw[dashed,thick,green!50!black] (Q4) -- (Q5);
\draw[dashed,thick,green!50!black] (R4) -- (R5);
\draw[dashed,thick,green!50!black] (S4) -- (S5);
\draw[line width=0.4mm,blue!50!black] (S4) -- (Q4);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5]
%%%%%%%%%% R_1
%big cube
\coordinate (O) at (0,0,0);
\coordinate (A) at (4,0,0);
\coordinate (B) at (4,4,0);
\coordinate (C) at (0,4,0);
\coordinate (D) at (0,0,-4);
\coordinate (E) at (4,0,-4);
\coordinate (F) at (4,4,-4);
\coordinate (G) at (0,4,-4);
\node at (3,6.2,0) {$\upmu_{\scalebox{0.8}{$\diameter$}}(\upiota')$};
\node at (6.5,1,0) {,};

% Shading of big rect
\fill[blue!20] (O) -- (D) -- (E) -- (A) -- cycle;

%%NEW PART
%%LOWER LEFT
\begin{scope} [shift={(1,0,-1)}]
    \coordinate (P6) at (3,0,1);
    \coordinate (Q6) at (3,0,-3);
    \coordinate (R6) at (-1,0,1);
    \coordinate (S6) at (-1,0,-3);
    \coordinate (P7) at (3,1,1);
    \coordinate (Q7) at (3,1,-3);
    \coordinate (R7) at (-1,1,1);
    \coordinate (S7) at (-1,1,-3);
    %shading of the composition 
    \fill[dashed,thick,black!20] (R6) -- (P6) -- (P7) -- (R7);
    \fill[dashed,thick,black!20] (P6) -- (Q6) -- (Q7)--(P7);
    \fill[dashed,thick,black!20] (P7) -- (Q7) -- (S7)--(R7);
    \fill[dashed,thick,black!20] (S6) -- (Q6) -- (Q7) -- (S7);
    \fill[dashed,thick,black!50] (P6) -- (Q6) -- (S6) -- (R6);
    
    % Draw edges of the composition 
    \draw[dashed,thick,black!90] (P7) -- (Q7) -- (S7) -- (R7) -- (P7);
    \draw[dashed,thick,black!90] (P6) -- (Q6) -- (S6) -- (R6) -- (P6);
    \draw[dashed,thick,black!90] (P6) -- (P7);
    \draw[dashed,thick,black!90] (Q6) -- (Q7);
    \draw[dashed,thick,black!90] (R6) -- (R7);
    \draw[dashed,thick,black!90] (S6) -- (S7);
\end{scope}

%%TOP LEFT
\begin{scope} [shift={(0.2,2.8,-1.2)}, scale=0.2]
    \coordinate (P6) at (19,0,6);
    \coordinate (Q6) at (19,0,-14);
    \coordinate (R6) at (-1,0,6);
    \coordinate (S6) at (-1,0,-14);
    \coordinate (P7) at (19,4,6);
    \coordinate (Q7) at (19,4,-14);
    \coordinate (R7) at (-1,4,6);
    \coordinate (S7) at (-1,4,-14);
    %shading of the composition 
    \fill[dashed,thick,black!20] (R6) -- (P6) -- (P7) -- (R7);
    \fill[dashed,thick,black!20] (P6) -- (Q6) -- (Q7)--(P7);
    \fill[dashed,thick,black!20] (P7) -- (Q7) -- (S7)--(R7);
    \fill[dashed,thick,black!20] (S6) -- (Q6) -- (Q7) -- (S7);
    \fill[dashed,thick,black!20] (P6) -- (Q6) -- (S6) -- (R6);
    
    % Draw edges of the composition 
    \draw[dashed,thick,black!90] (P7) -- (Q7) -- (S7) -- (R7) -- (P7);
    \draw[dashed,thick,black!90] (P6) -- (Q6) -- (S6) -- (R6) -- (P6);
    \draw[dashed,thick,black!90] (P6) -- (P7);
    \draw[dashed,thick,black!90] (Q6) -- (Q7);
    \draw[dashed,thick,black!90] (R6) -- (R7);
    \draw[dashed,thick,black!90] (S6) -- (S7);
\end{scope}

% Draw the edges of the cube
\draw[dashed,thick] (O) -- (D);
\draw[dashed,thick] (C) -- (G);
\draw[dashed,thick] (A) -- (B) -- (C) -- (O) -- (A);
\draw[dashed,thick] (A) -- (E) -- (F) -- (B) ;
\draw[dashed,thick] (D) -- (G) -- (F);
\end{tikzpicture}
\hspace{0.2 cm}
%%%%%%%%%%%%%%%% R2
\begin{tikzpicture}[scale = 0.5]
%big cube
\coordinate (O) at (0,0,0);
\coordinate (A) at (4,0,0);
\coordinate (B) at (4,4,0);
\coordinate (C) at (0,4,0);
\coordinate (D) at (0,0,-4);
\coordinate (E) at (4,0,-4);
\coordinate (F) at (4,4,-4);
\coordinate (G) at (0,4,-4);
\node at (2,4.7,-4) {$\upmu_{\{1\}}(\upiota')$};
\node at (6.5,3,0) {$\Bigg)$};
\node at (7.2,3,0) {$=$};

% Shading of big rect
\fill[blue!20] (O) -- (D) -- (E) -- (A) -- cycle;
\fill[blue!20] (D) -- (E) -- (F) -- (G) -- cycle;
\draw[line width=0.4mm,blue!50!black] (0,0,-4) -- (4,0,-4);

%%NEW PART
%%TOP RIGHT
\begin{scope}
\coordinate (P6) at (4,2.7,0);
\coordinate (Q6) at (4,2.7,-4);
\coordinate (R6) at (0,2.7,0);
\coordinate (S6) at (0,2.7,-4);
\coordinate (P7) at (4,3.7,0);
\coordinate (Q7) at (4,3.7,-4);
\coordinate (R7) at (0,3.7,0);
\coordinate (S7) at (0,3.7,-4);
%shading of the composition 
\fill[dashed,thick,black!20] (R6) -- (P6) -- (P7) -- (R7);
\fill[dashed,thick,black!20] (P6) -- (Q6) -- (Q7)--(P7);
\fill[dashed,thick,black!20] (P7) -- (Q7) -- (S7)--(R7);
\fill[dashed,thick,black!50] (S6) -- (Q6) -- (Q7) -- (S7);
\fill[dashed,thick,black!20] (P6) -- (Q6) -- (S6) -- (R6);

% Draw edges of the composition 
\draw[dashed,thick,black!90] (P7) -- (Q7) -- (S7) -- (R7) -- (P7);
\draw[dashed,thick,black!90] (P6) -- (Q6) -- (S6) -- (R6) -- (P6);
\draw[dashed,thick,black!90] (P6) -- (P7);
\draw[dashed,thick,black!90] (Q6) -- (Q7);
\draw[dashed,thick,black!90] (R6) -- (R7);
\draw[dashed,thick,black!90] (S6) -- (S7);
\end{scope}

%%LOWER RIGHT
\begin{scope}
\coordinate (P6) at (4,0,0);
\coordinate (Q6) at (4,0,-4);
\coordinate (R6) at (0,0,0);
\coordinate (S6) at (0,0,-4);
\coordinate (P7) at (4,1,0);
\coordinate (Q7) at (4,1,-4);
\coordinate (R7) at (0,1,0);
\coordinate (S7) at (0,1,-4);
%shading of the composition 
\fill[dashed,thick,black!20] (R6) -- (P6) -- (P7) -- (R7);
\fill[dashed,thick,black!20] (P6) -- (Q6) -- (Q7)--(P7);
\fill[dashed,thick,black!20] (P7) -- (Q7) -- (S7)--(R7);
\fill[dashed,thick,black!50] (S6) -- (Q6) -- (Q7) -- (S7);
\fill[dashed,thick,black!50] (P6) -- (Q6) -- (S6) -- (R6);

% Draw edges of the composition 
\draw[dashed,thick,black!90] (P7) -- (Q7) -- (S7) -- (R7) -- (P7);
\draw[dashed,thick,black!90] (P6) -- (Q6) -- (S6) -- (R6) -- (P6);
\draw[dashed,thick,black!90] (P6) -- (P7);
\draw[dashed,thick,black!90] (Q6) -- (Q7);
\draw[dashed,thick,black!90] (R6) -- (R7);
\draw[dashed,thick,black!90] (S6) -- (S7);
\draw[line width=0.4mm,blue!50!black] (S6) -- (Q6);
\end{scope}

% Draw the edges of the cube
\draw[dashed,thick] (O) -- (D);
\draw[dashed,thick] (C) -- (G);
\draw[dashed,thick] (A) -- (B) -- (C) -- (O) -- (A);
\draw[dashed,thick] (A) -- (E) -- (F) -- (B) ;
\draw[dashed,thick] (D) -- (G) -- (F);
\draw[dashed,thick] (0,0,-4) -- (4,0,-4);
\end{tikzpicture}
 \begin{tikzpicture}[scale = 0.55]
 
%%%%composition
% right side - big cube
\coordinate (O) at (0,0,0);
\coordinate (A) at (4,0,0);
\coordinate (B) at (4,4,0);
\coordinate (C) at (0,4,0);
\coordinate (D) at (0,0,-4);
\coordinate (E) at (4,0,-4);
\coordinate (F) at (4,4,-4);
\coordinate (G) at (0,4,-4);
% small cube
\coordinate (P) at (2,0,-1);
\coordinate (Q) at (2,0,-3);
\coordinate (R) at (1,0,-1);
\coordinate (S) at (1,0,-3);
\coordinate (P2) at (2,4,-1);
\coordinate (Q2) at (2,4,-3);
\coordinate (R2) at (1,4,-1);
\coordinate (S2) at (1,4,-3);
% small cube on the boundary 
\coordinate (P4) at (3.5,0,-3);
\coordinate (Q4) at (3.5,0,-4);
\coordinate (R4) at (2.5,0,-3);
\coordinate (S4) at (2.5,0,-4);
\coordinate (P5) at (3.5,4,-3);
\coordinate (Q5) at (3.5,4,-4);
\coordinate (R5) at (2.5,4,-3);
\coordinate (S5) at (2.5,4,-4);

% Shading of big and small rect
\fill[blue!20] (O) -- (D) -- (E) -- (A) -- cycle;
\fill[blue!20] (D) -- (E) -- (F) -- (G) -- cycle;
\fill[dashed,thick,green!40!blue!30] (R) -- (P) -- (P2) -- (R2);
\fill[dashed,thick,green!40!blue!30] (P) -- (Q) -- (Q2)--(P2);
\fill[dashed,thick,green!40!blue!30] (P2) -- (Q2) -- (S2)--(R2);
\fill[dashed,thick,green!40!blue!45] (P) -- (Q) -- (S)--(R);

%shading of the one on the boundary
\fill[dashed,thick,green!40!blue!30] (R4) -- (P4) -- (P5) -- (R5);
\fill[dashed,thick,green!40!blue!30] (P4) -- (Q4) -- (Q5)--(P5);
\fill[dashed,thick,green!40!blue!30] (P5) -- (Q5) -- (S5)--(R5);
\fill[dashed,thick,green!40!blue!45] (P4) -- (Q4) -- (S4)--(R4);
\fill[dashed,thick,green!40!blue!45] (S4) -- (Q4) -- (Q5) -- (S5);

\draw[line width=0.4mm,blue!50!black] (0,0,-4) -- (4,0,-4);
  
%%NEW PART
\begin{scope}
%top right
\coordinate (P6) at (3.5,2.7,-3);
\coordinate (Q6) at (3.5,2.7,-4);
\coordinate (R6) at (2.5,2.7,-3);
\coordinate (S6) at (2.5,2.7,-4);
\coordinate (P7) at (3.5,3.7,-3);
\coordinate (Q7) at (3.5,3.7,-4);
\coordinate (R7) at (2.5,3.7,-3);
\coordinate (S7) at (2.5,3.7,-4);
%shading of the composition 
\fill[dashed,thick,black!20] (R6) -- (P6) -- (P7) -- (R7);
\fill[dashed,thick,black!20] (P6) -- (Q6) -- (Q7)--(P7);
\fill[dashed,thick,black!20] (P7) -- (Q7) -- (S7)--(R7);
\fill[dashed,thick,black!50] (S6) -- (Q6) -- (Q7) -- (S7);
\fill[dashed,thick,black!20] (P6) -- (Q6) -- (S6) -- (R6);

% Draw edges of the composition 
\draw[dashed,thick,black!90] (P7) -- (Q7) -- (S7) -- (R7) -- (P7);
\draw[dashed,thick,black!90] (P6) -- (Q6) -- (S6) -- (R6) -- (P6);
\draw[dashed,thick,black!90] (P6) -- (P7);
\draw[dashed,thick,black!90] (Q6) -- (Q7);
\draw[dashed,thick,black!90] (R6) -- (R7);
\draw[dashed,thick,black!90] (S6) -- (S7);
\end{scope}

\begin{scope}
%%bottom right
\coordinate (P6) at (3.5,0,-3);
\coordinate (Q6) at (3.5,0,-4);
\coordinate (R6) at (2.5,0,-3);
\coordinate (S6) at (2.5,0,-4);
\coordinate (P7) at (3.5,1,-3);
\coordinate (Q7) at (3.5,1,-4);
\coordinate (R7) at (2.5,1,-3);
\coordinate (S7) at (2.5,1,-4);
%shading of the composition 
\fill[dashed,thick,black!20] (R6) -- (P6) -- (P7) -- (R7);
\fill[dashed,thick,black!20] (P6) -- (Q6) -- (Q7)--(P7);
\fill[dashed,thick,black!20] (P7) -- (Q7) -- (S7)--(R7);
\fill[dashed,thick,black!50] (S6) -- (Q6) -- (Q7) -- (S7);
\fill[dashed,thick,black!50] (P6) -- (Q6) -- (S6) -- (R6);

% Draw edges of the composition 
\draw[dashed,thick,black!90] (P7) -- (Q7) -- (S7) -- (R7) -- (P7);
\draw[dashed,thick,black!90] (P6) -- (Q6) -- (S6) -- (R6) -- (P6);
\draw[dashed,thick,black!90] (P6) -- (P7);
\draw[dashed,thick,black!90] (Q6) -- (Q7);
\draw[dashed,thick,black!90] (R6) -- (R7);
\draw[dashed,thick,black!90] (S6) -- (S7);
\draw[line width=0.3mm,blue!50!black] (S6) -- (Q6);
\end{scope}

%%END NEW PART
\begin{scope} [shift={(1.25,0,-1.5)}]
%bottom left
\coordinate (P6) at (0.75,0,0.5);
\coordinate (Q6) at (0.75,0,-1.5);
\coordinate (R6) at (-0.25,0,0.5);
\coordinate (S6) at (-0.25,0,-1.5);
\coordinate (P7) at (0.75,1,0.5);
\coordinate (Q7) at (0.75,1,-1.5);
\coordinate (R7) at (-0.25,1,0.5);
\coordinate (S7) at (-0.25,1,-1.5);
%shading of the composition 
\fill[dashed,thick,black!20] (R6) -- (P6) -- (P7) -- (R7);
\fill[dashed,thick,black!20] (P6) -- (Q6) -- (Q7)--(P7);
\fill[dashed,thick,black!20] (P7) -- (Q7) -- (S7)--(R7);
\fill[dashed,thick,black!20] (S6) -- (Q6) -- (Q7) -- (S7);
\fill[dashed,thick,black!50] (P6) -- (Q6) -- (S6) -- (R6);

% Draw edges of the composition 
\draw[dashed,thick,black!90] (P7) -- (Q7) -- (S7) -- (R7) -- (P7);
\draw[dashed,thick,black!90] (P6) -- (Q6) -- (S6) -- (R6) -- (P6);
\draw[dashed,thick,black!90] (P6) -- (P7);
\draw[dashed,thick,black!90] (Q6) -- (Q7);
\draw[dashed,thick,black!90] (R6) -- (R7);
\draw[dashed,thick,black!90] (S6) -- (S7);
\end{scope}

\begin{scope} [shift={(1.1,2.8,-1.2)}, scale=0.2]
%top left
\coordinate (P6) at (4.5,0,1);
\coordinate (Q6) at (4.5,0,-9);
\coordinate (R6) at (-0.5,0,1);
\coordinate (S6) at (-0.5,0,-9);
\coordinate (P7) at (4.5,4,1);
\coordinate (Q7) at (4.5,4,-9);
\coordinate (R7) at (-0.5,4,1);
\coordinate (S7) at (-0.5,4,-9);
%shading of the composition 
\fill[dashed,thick,black!20] (R6) -- (P6) -- (P7) -- (R7);
\fill[dashed,thick,black!20] (P6) -- (Q6) -- (Q7)--(P7);
\fill[dashed,thick,black!20] (P7) -- (Q7) -- (S7)--(R7);
\fill[dashed,thick,black!20] (S6) -- (Q6) -- (Q7) -- (S7);
\fill[dashed,thick,black!20] (P6) -- (Q6) -- (S6) -- (R6);

% Draw edges of the composition 
\draw[dashed,thick,black!90] (P7) -- (Q7) -- (S7) -- (R7) -- (P7);
\draw[dashed,thick,black!90] (P6) -- (Q6) -- (S6) -- (R6) -- (P6);
\draw[dashed,thick,black!90] (P6) -- (P7);
\draw[dashed,thick,black!90] (Q6) -- (Q7);
\draw[dashed,thick,black!90] (R6) -- (R7);
\draw[dashed,thick,black!90] (S6) -- (S7);
\end{scope}

%edges of the blue rectangles
\draw[dashed,black!90] (R5)--(P5)--(Q5)--(S5)--cycle; %top face right
\draw[dashed,black!90] (R2)--(P2)--(Q2)--(S2)--cycle;  %top face left
\draw[dashed,black!90] (R5)--(R4) (P5)--(P4) (Q5)--(Q4) (S5)--(S4); %right side verticals
\draw[dashed,black!90] (R)--(R2) (P)--(P2) (Q)--(Q2) (S)--(S2); 
% Draw the edges of the cube
\draw[dashed,thick] (O) -- (D);
\draw[dashed,thick] (C) -- (G);
\draw[dashed,thick] (A) -- (B) -- (C) -- (O) -- (A);
\draw[dashed,thick] (A) -- (E) -- (F) -- (B);
\draw[dashed,thick] (D) -- (G) -- (F);
%\node at (1,4.7,-4) {\scriptsize $\upmu_{\{1\}} (c) \circ (\upmu_{\emptyset}(d_1),\upmu_{\{1\}}(d_2))$};
\end{tikzpicture}
   \caption{Illustration of the $(j,k)$-component of a morphism in the image of the bifunctor $\upmu\colon \E_{1,1}\times \E_{0,1}\longrightarrow \E_{1,2}$. The accent in $\{1'\}$ denotes that the object belongs to the second factor $\E_{0,1}$.}
    \label{fig: figure 6}
\end{figure}
